No Free Checker: A Survey of Verifiers for Robot Policies

A verifier for robot policies reads a candidate behavior and returns a score for how well it did, used both to evaluate vision-language-action policies and to train them. Verifiers range from success detectors and reward models to runtime monitors, safety filters, and temporal-logic specifications. We survey roughly 150 verifiers and compare them along two properties. Availability is how much a verdict costs, how early in a rollout the verdict arrives, and how often a verdict can be asked for. Availability rises as verdicts get cheaper, earlier, and denser. Credibility is how much a high score tells us about the task. Credibility falls as the judgment becomes gameable and self-serving. We group the verifiers by who supplies the judgment: human verifiers, rule-based and formal verifiers, learned and pretrained verifiers, and model-intrinsic verifiers. Across the four families, we find that credibility falls as availability rises. Regardless of who supplies the judgment, there is no free checker. We then examine what validates a verifier itself, and how much a high score tells us. Three measures appear in the literature: agreement with human labels, the performance of the policy it trains, and behavior under reward hacking. We close with nine metrics that make a verifier claim checkable, and coordinates for the verifiers still to be built.

==> src/figures/timeline.tex <==

\definecolor{tlnavy}{RGB}{27,48,84}
\definecolor{tlgrey}{RGB}{130,134,142}

{\scriptsize
\colorlet{tlcitegrey}{tlnavy!62}
\hypersetup{citecolor=tlcitegrey}
\newcommand{\tlcite}[1]{{\tiny\citep{#1}}}
\begin{tikzpicture}[x=0.1130\linewidth,y=1.35cm,
                    every node/.style={inner sep=1pt,outer sep=0pt}]

\foreach \sx/\yr in {0/2020,1/2021,2/2022,3/2023,4/2024,5/2025,6/2026} {
  \draw[black!12,line width=0.4pt] (\sx,0.40) -- (\sx,5.90);
  \node[anchor=north,font=\small\color{tlgrey}] at (\sx,0.30) {\yr};
}
\draw[-{Stealth[length=4pt,width=3pt]},tlgrey,line width=0.5pt]
  (-0.42,0.40) -- (7.10,0.40);

\foreach \ly/\lname in {5/{Human}, 4/{Rules and formal}, 3/{Trained model},
                        2/{Training-free\\model}, 1/{Model-intrinsic}} {
  \node[anchor=east,align=right,font=\small\bfseries\color{tlnavy}] at (-0.30,\ly) {\lname};
}
\foreach \ly/\lb/\le in {5/0/6, 4/0/6, 3/2/6, 2/3/6, 1/0/6} {
  \draw[tlnavy,line width=1.1pt] (\lb,\ly) -- (\le,\ly);
}

\foreach \sx/\ly/\n/\ne/\lab/\col in {%
  0/5/1/1/{RewardSketch~\tlcite{RewardSketching}}/tlnavy,
  1/5/2/2/{PEBBLE~\tlcite{PEBBLE}\\B-Pref~\tlcite{BPref}}/tlnavy,
  2/5/2/2/{HACO~\tlcite{HACO}}/tlnavy,
  3/5/1/1/{Sirius~\tlcite{Sirius}}/tlnavy,
  4/5/1/1/{Sirius-Fleet~\tlcite{liu2024siriusfleet}}/tlnavy,
  5/5/4/4/{RoboArena~\tlcite{RoboArena}\\HIL-SERL~\tlcite{HIL-SERL}\\VeoEval~\tlcite{VeoEval}}/tlnavy,
  0/4/1/1/{RTD~\tlcite{RTD}}/tlnavy,
  1/4/3/3/{RTS~\tlcite{RTS}\\pred. filter~\tlcite{wabersich2021psf}}/tlnavy,
  2/4/5/5/{SaRA~\tlcite{SaRA}\\BRSL~\tlcite{BRSL}\\CALVIN~\tlcite{CALVIN}}/tlnavy,
  3/4/5/5/{conf. STL~\tlcite{ConformalSTL}\\LIBERO~\tlcite{LIBERO}\\MimicGen~\tlcite{MimicGen}}/tlnavy,
  4/4/14/14/{Eureka~\tlcite{Eureka}\\PNCBF~\tlcite{PNCBF}\\ReKep~\tlcite{ReKep}}/tlnavy,
  5/4/12/12/{CodeMonitor~\tlcite{Code-as-Monitor}\\TGPO~\tlcite{TGPO}\\ARMOUR~\tlcite{ARMOUR}}/tlnavy,
  6/4/6/12/{SafeManip~\tlcite{SafeManip}\\RINSE~\tlcite{RINSE}\\SimpleVLA-RL~\tlcite{SimpleVLA-RL}}/tlnavy,
  2/3/3/3/{DWBC~\tlcite{DWBC}\\ILEED~\tlcite{ILEED}}/tlnavy,
  3/3/5/5/{VIP~\tlcite{VIP}\\LIV~\tlcite{LIV}\\SayCan~\tlcite{SayCan}}/tlnavy,
  4/3/2/2/{RoboCat~\tlcite{RoboCat}}/tlnavy,
  5/3/18/18/{RECAP~\tlcite{RECAP}\\VLAC~\tlcite{VLAC}}/tlnavy,
  6/3/15/30/{Robometer~\tlcite{Robometer}\\DataMIL~\tlcite{DataMIL}\\GigaWorld-1~\tlcite{GigaWorld-1}}/tlnavy,
  3/2/3/3/{KnowNo~\tlcite{KnowNo}\\REFLECT~\tlcite{liu2023reflect}}/tlnavy,
  4/2/2/2/{VLM-RM~\tlcite{rocamonde2024vlmrm}\\GRAPE~\tlcite{GRAPE}}/tlnavy,
  5/2/3/3/{GVL~\tlcite{GVL}\\WorldEval~\tlcite{WorldEval}}/tlnavy,
  6/2/3/6/{TOPReward~\tlcite{TOPReward}\\SRPO~\tlcite{SRPO}}/tlnavy,
  0/1/2/2/{MOPO~\tlcite{MOPO}\\MOReL~\tlcite{MOReL}}/tlnavy,
  1/1/1/1/{LOMPO~\tlcite{LOMPO}}/tlnavy,
  2/1/1/1/{LS3~\tlcite{LS3}}/tlnavy,
  3/1/1/1/{VIPER~\tlcite{VIPER}}/tlnavy,
  4/1/1/1/{DiffReward~\tlcite{DiffusionReward}}/tlnavy,
  5/1/11/11/{SAFE~\tlcite{SAFE}\\Sentinel~\tlcite{Sentinel}\\TACO~\tlcite{TACO}}/tlnavy,
  6/1/6/12/{MG-Select~\tlcite{MG-Select}\\HideSeek~\tlcite{HideAndSeek}\\AnySafe~\tlcite{agrawal2025anysafe}}/tlnavy}
{
  \pgfmathsetmacro{\rr}{0.25 + 1.55*sqrt(\n)}
  \pgfmathsetmacro{\re}{0.25 + 1.55*sqrt(\ne)}
  \pgfmathsetmacro{\xoff}{(0.78*\re + 2.2)/51.0}
  \pgfmathsetmacro{\yoff}{(0.78*\re + 2.2)/33.0}
  \ifdim\n pt<\ne pt
    \draw[\col,line width=0.5pt,dashed,dash pattern=on 1.2pt off 1.2pt]
      (\sx,\ly) circle (\re pt);
  \fi
  \fill[\col] (\sx,\ly) circle (\rr pt);
  \node[anchor=south west,align=left,font=\scriptsize\color{tlnavy},inner sep=0pt]
    at (\sx+\xoff,\ly+\yoff) {\lab};
}

\node[anchor=north,align=center,font=\scriptsize\color{tlgrey}] at (6.20,-0.06)
  {dashed ring: full-year estimate};

\end{tikzpicture}
\par}

